Jucys--Murphy Elements for Wreath Products and Their Application to Dynamical Random Multi-Diagrams

The equivalence classes of irreducible representations of wreath product $\mathfrak{S}_n(T) = T^n \rtimes \mathfrak{S}_n$ of finite group $T$ with respect to symmetric group $\mathfrak{S}_n$ are parametrized by $\mathbb{Y}_n(\widehat{T})$, the $\lvert \widehat{T}\rvert$-tuple Young diagrams with total size $n$. We show a formula connecting the Kerov transition measures of these Young diagrams with the Jucys--Murphy elements of $\mathfrak{S}_n(T)$. This formula is due to Biane in the case of symmetric groups. The formula enables us to investigate asymptotic property of the shapes of multi-diagrams through combinatorial analysis for the Jucys--Murphy elements. On the other hand, a Markov chain is introduced on $\mathbb{Y}_n(\widehat{T})$, canonically reflecting the branching rule for the tower of wreath product groups. We have a continuous time stochastic process on $\mathbb{Y}_n(\widehat{T})$ from this chain by replacing the discrete time by a counting process. Our project is to specify the deterministic limit shape of multi-diagrams at each macroscopic time through appropriate space-time scaling limit, and to describe evolution of related quantities characterizing the shape. Especially, we derive dynamical concentrated limit shapes in the case of abelian $T$ by using free probability tools under the assumption of approximate factorization property for initial ensembles with an additional property of a pausing time distribution.

==> fig-2ndblock.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.1000,3.7000)(-1.5000,-7.7000)%
% LINE 2 0 3 0 Black White  
% 16 400 400 400 700 400 400 1600 400 1600 400 1600 700 1300 400 1300 700 1150 700 1150 550 1150 550 850 550 850 550 850 700 700 700 700 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 400 700}%
\special{fp}%
\special{pa 400 400}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 1600 700}%
\special{fp}%
\special{pa 1300 400}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1150 700}%
\special{pa 1150 550}%
\special{fp}%
\special{pa 1150 550}%
\special{pa 850 550}%
\special{fp}%
\special{pa 850 550}%
\special{pa 850 700}%
\special{fp}%
\special{pa 700 700}%
\special{pa 700 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 2610 410 2610 710 2910 710 2910 410 3060 560 3060 710 3060 560 3210 560 3210 560 3210 710 3360 710 3360 410 3660 410 3660 710 3810 710 3810 560 3810 560 4110 560 4110 560 4110 710 4260 710 4260 410 4560 410 4560 710 4560 410 2610 410
% 
\special{pn 8}%
\special{pa 2610 410}%
\special{pa 2610 710}%
\special{fp}%
\special{pa 2910 710}%
\special{pa 2910 410}%
\special{fp}%
\special{pa 3060 560}%
\special{pa 3060 710}%
\special{fp}%
\special{pa 3060 560}%
\special{pa 3210 560}%
\special{fp}%
\special{pa 3210 560}%
\special{pa 3210 710}%
\special{fp}%
\special{pa 3360 710}%
\special{pa 3360 410}%
\special{fp}%
\special{pa 3660 410}%
\special{pa 3660 710}%
\special{fp}%
\special{pa 3810 710}%
\special{pa 3810 560}%
\special{fp}%
\special{pa 3810 560}%
\special{pa 4110 560}%
\special{fp}%
\special{pa 4110 560}%
\special{pa 4110 710}%
\special{fp}%
\special{pa 4260 710}%
\special{pa 4260 410}%
\special{fp}%
\special{pa 4560 410}%
\special{pa 4560 710}%
\special{fp}%
\special{pa 4560 410}%
\special{pa 2610 410}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 430 640 430 740 4 0 0 0
% $p^\prime$
\put(4.3000,-7.4000){\makebox(0,0)[rt]{$p^\prime$}}%
% STR 2 0 3 0 Black White  
% 4 770 660 770 760 1 0 0 0
% $p$
\put(7.7000,-7.6000){\makebox(0,0)[lt]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 1150 650 1150 750 4 0 0 0
% $q$
\put(11.5000,-7.5000){\makebox(0,0)[rt]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 1470 650 1470 750 1 0 0 0
% $q^\prime$
\put(14.7000,-7.5000){\makebox(0,0)[lt]{$q^\prime$}}%
% STR 2 0 3 0 Black White  
% 4 2640 650 2640 750 4 0 0 0
% $p^\prime$
\put(26.4000,-7.5000){\makebox(0,0)[rt]{$p^\prime$}}%
% STR 2 0 3 0 Black White  
% 4 3060 660 3060 760 4 0 0 0
% $p$
\put(30.6000,-7.6000){\makebox(0,0)[rt]{$p$}}%
% STR 2 0 3 0 Black White  
% 4 3240 660 3240 760 4 0 0 0
% $q$
\put(32.4000,-7.6000){\makebox(0,0)[rt]{$q$}}%
% STR 2 0 3 0 Black White  
% 4 3760 670 3760 770 1 0 0 0
% $r$
\put(37.6000,-7.7000){\makebox(0,0)[lt]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 4130 660 4130 760 4 0 0 0
% $s$
\put(41.3000,-7.6000){\makebox(0,0)[rt]{$s$}}%
% STR 2 0 3 0 Black White  
% 4 4550 640 4550 740 1 0 0 0
% $q^\prime$
\put(45.5000,-7.4000){\makebox(0,0)[lt]{$q^\prime$}}%
\end{picture}}%


==> fig-NC10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.3000,4.0500)(5.7000,-8.0500)%
% LINE 2 0 3 0 Black White  
% 26 600 800 600 400 800 800 800 600 1000 800 1000 600 1200 600 1200 800 1400 800 1400 600 1400 600 800 600 1600 800 1600 400 1800 800 1800 600 2000 600 2000 800 2000 600 1800 600 2200 800 2200 400 2400 400 2400 800 2400 400 600 400
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{fp}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 800 600}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 770 600 870 5 0 0 0
% 1
\put(6.0000,-8.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 800 770 800 870 5 0 0 0
% 2
\put(8.0000,-8.7000){\makebox(0,0){2}}%
% STR 2 0 3 0 Black White  
% 4 1000 770 1000 870 5 0 0 0
% 3
\put(10.0000,-8.7000){\makebox(0,0){3}}%
% STR 2 0 3 0 Black White  
% 4 1200 770 1200 870 5 0 0 0
% 4
\put(12.0000,-8.7000){\makebox(0,0){4}}%
% STR 2 0 3 0 Black White  
% 4 1400 770 1400 870 5 0 0 0
% 5
\put(14.0000,-8.7000){\makebox(0,0){5}}%
% STR 2 0 3 0 Black White  
% 4 1600 770 1600 870 5 0 0 0
% 6
\put(16.0000,-8.7000){\makebox(0,0){6}}%
% STR 2 0 3 0 Black White  
% 4 1800 770 1800 870 5 0 0 0
% 7
\put(18.0000,-8.7000){\makebox(0,0){7}}%
% STR 2 0 3 0 Black White  
% 4 2000 770 2000 870 5 0 0 0
% 8
\put(20.0000,-8.7000){\makebox(0,0){8}}%
% STR 2 0 3 0 Black White  
% 4 2200 770 2200 870 5 0 0 0
% 9
\put(22.0000,-8.7000){\makebox(0,0){9}}%
% STR 2 0 3 0 Black White  
% 4 2400 770 2400 870 5 0 0 0
% 10
\put(24.0000,-8.7000){\makebox(0,0){10}}%
\end{picture}}%


==> fig-depth.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.3000,3.4500)(3.7000,-7.4500)%
% LINE 2 0 3 0 Black White  
% 44 400 400 1300 400 1300 400 1300 700 1200 700 1200 500 1200 500 1100 500 1100 500 1100 700 1000 700 1000 500 600 500 600 500 600 500 600 700 500 700 500 400 400 400 400 700 700 700 700 600 700 600 900 600 900 600 900 700 800 700 800 600 1000 500 600 500 1400 400 1400 700 1500 700 1500 500 1500 500 1700 500 1700 500 1700 700 1600 700 1600 500 1400 400 1800 400 1800 400 1800 700
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1300 400}%
\special{fp}%
\special{pa 1300 400}%
\special{pa 1300 700}%
\special{fp}%
\special{pa 1200 700}%
\special{pa 1200 500}%
\special{fp}%
\special{pa 1200 500}%
\special{pa 1100 500}%
\special{fp}%
\special{pa 1100 500}%
\special{pa 1100 700}%
\special{fp}%
\special{pa 1000 700}%
\special{pa 1000 500}%
\special{fp}%
\special{pa 600 500}%
\special{pa 600 500}%
\special{fp}%
\special{pa 600 500}%
\special{pa 600 700}%
\special{fp}%
\special{pa 500 700}%
\special{pa 500 400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 400 700}%
\special{fp}%
\special{pa 700 700}%
\special{pa 700 600}%
\special{fp}%
\special{pa 700 600}%
\special{pa 900 600}%
\special{fp}%
\special{pa 900 600}%
\special{pa 900 700}%
\special{fp}%
\special{pa 800 700}%
\special{pa 800 600}%
\special{fp}%
\special{pa 1000 500}%
\special{pa 600 500}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1400 700}%
\special{fp}%
\special{pa 1500 700}%
\special{pa 1500 500}%
\special{fp}%
\special{pa 1500 500}%
\special{pa 1700 500}%
\special{fp}%
\special{pa 1700 500}%
\special{pa 1700 700}%
\special{fp}%
\special{pa 1600 700}%
\special{pa 1600 500}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 1800 400}%
\special{pa 1800 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 700 400 800 5 0 0 0
% 1
\put(4.0000,-8.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 500 700 500 800 5 0 0 0
% 2
\put(5.0000,-8.0000){\makebox(0,0){2}}%
% STR 2 0 3 0 Black White  
% 4 600 700 600 800 5 0 0 0
% 3
\put(6.0000,-8.0000){\makebox(0,0){3}}%
% STR 2 0 3 0 Black White  
% 4 1820 710 1820 810 5 0 0 0
% 15
\put(18.2000,-8.1000){\makebox(0,0){15}}%
\end{picture}}%


==> fig-minmax.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.7000,6.3000)(1.3000,-10.3000)%
% LINE 2 0 3 0 Black White  
% 30 400 400 1000 1000 1000 1000 1600 400 1600 1000 400 1000 460 460 520 400 520 400 640 520 640 520 700 460 700 460 760 520 760 520 820 460 820 460 940 580 940 580 1000 520 1000 520 1060 580 1060 580 1180 460 1180 460 1300 580 1300 580 1360 520 1360 520 1420 580
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 1000}%
\special{pa 400 1000}%
\special{fp}%
\special{pa 460 460}%
\special{pa 520 400}%
\special{fp}%
\special{pa 520 400}%
\special{pa 640 520}%
\special{fp}%
\special{pa 640 520}%
\special{pa 700 460}%
\special{fp}%
\special{pa 700 460}%
\special{pa 760 520}%
\special{fp}%
\special{pa 760 520}%
\special{pa 820 460}%
\special{fp}%
\special{pa 820 460}%
\special{pa 940 580}%
\special{fp}%
\special{pa 940 580}%
\special{pa 1000 520}%
\special{fp}%
\special{pa 1000 520}%
\special{pa 1060 580}%
\special{fp}%
\special{pa 1060 580}%
\special{pa 1180 460}%
\special{fp}%
\special{pa 1180 460}%
\special{pa 1300 580}%
\special{fp}%
\special{pa 1300 580}%
\special{pa 1360 520}%
\special{fp}%
\special{pa 1360 520}%
\special{pa 1420 580}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 1420 580 1420 1000 1360 1000 1360 520 460 460 460 1000 520 400 520 1000 640 1000 640 520
% 
\special{pn 8}%
\special{pa 1420 580}%
\special{pa 1420 1000}%
\special{dt 0.045}%
\special{pa 1360 1000}%
\special{pa 1360 520}%
\special{dt 0.045}%
\special{pa 460 460}%
\special{pa 460 1000}%
\special{dt 0.045}%
\special{pa 520 400}%
\special{pa 520 1000}%
\special{dt 0.045}%
\special{pa 640 1000}%
\special{pa 640 520}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 430 920 430 1020 4 0 0 0
% $x_1$
\put(4.3000,-10.2000){\makebox(0,0)[rt]{$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 490 920 490 1020 1 0 0 0
% $y_1$
\put(4.9000,-10.2000){\makebox(0,0)[lt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 660 930 660 1030 1 0 0 0
% $x_2$
\put(6.6000,-10.3000){\makebox(0,0)[lt]{$x_2$}}%
% STR 2 0 3 0 Black White  
% 4 1360 930 1360 1030 4 0 0 0
% $y_{r-1}$
\put(13.6000,-10.3000){\makebox(0,0)[rt]{$y_{r-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1420 930 1420 1030 1 0 0 0
% $x_r$
\put(14.2000,-10.3000){\makebox(0,0)[lt]{$x_r$}}%
\end{picture}}%


==> fig-modYgraph.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,10.0500)(4.0000,-14.0000)%
% LINE 2 0 3 0 Black White  
% 76 700 700 900 700 900 700 900 800 900 800 700 800 700 800 700 700 800 700 800 800 1100 600 1100 500 1100 500 1400 500 1400 500 1400 600 1400 600 1100 600 1200 600 1200 500 1300 500 1300 600 1100 900 1300 900 1300 900 1300 1100 1300 1100 1100 1100 1100 1100 1100 900 1200 900 1200 1100 1100 1000 1300 1000 1600 400 2000 400 2000 400 2000 500 2000 500 1600 500 1600 500 1600 400 1700 400 1700 500 1800 500 1800 400 1900 400 1900 500 1600 700 1900 700 1900 700 1900 800 1900 800 1600 800 1600 700 1600 900 1600 900 1800 900 1800 900 1800 700 1700 700 1700 900 1600 1100 1800 1100 1800 1100 1800 1400 1800 1400 1600 1400 1600 1400 1600 1100 1700 1100 1700 1400 1600 1300 1800 1300 1800 1200 1600 1200
% 
\special{pn 8}%
\special{pa 700 700}%
\special{pa 900 700}%
\special{fp}%
\special{pa 900 700}%
\special{pa 900 800}%
\special{fp}%
\special{pa 900 800}%
\special{pa 700 800}%
\special{fp}%
\special{pa 700 800}%
\special{pa 700 700}%
\special{fp}%
\special{pa 800 700}%
\special{pa 800 800}%
\special{fp}%
\special{pa 1100 600}%
\special{pa 1100 500}%
\special{fp}%
\special{pa 1100 500}%
\special{pa 1400 500}%
\special{fp}%
\special{pa 1400 500}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1100 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 500}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 1300 600}%
\special{fp}%
\special{pa 1100 900}%
\special{pa 1300 900}%
\special{fp}%
\special{pa 1300 900}%
\special{pa 1300 1100}%
\special{fp}%
\special{pa 1300 1100}%
\special{pa 1100 1100}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 1100 900}%
\special{fp}%
\special{pa 1200 900}%
\special{pa 1200 1100}%
\special{fp}%
\special{pa 1100 1000}%
\special{pa 1300 1000}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 500}%
\special{fp}%
\special{pa 2000 500}%
\special{pa 1600 500}%
\special{fp}%
\special{pa 1600 500}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 1700 500}%
\special{fp}%
\special{pa 1800 500}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 1900 400}%
\special{pa 1900 500}%
\special{fp}%
\special{pa 1600 700}%
\special{pa 1900 700}%
\special{fp}%
\special{pa 1900 700}%
\special{pa 1900 800}%
\special{fp}%
\special{pa 1900 800}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 700}%
\special{pa 1600 900}%
\special{fp}%
\special{pa 1600 900}%
\special{pa 1800 900}%
\special{fp}%
\special{pa 1800 900}%
\special{pa 1800 700}%
\special{fp}%
\special{pa 1700 700}%
\special{pa 1700 900}%
\special{fp}%
\special{pa 1600 1100}%
\special{pa 1800 1100}%
\special{fp}%
\special{pa 1800 1100}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 1600 1100}%
\special{fp}%
\special{pa 1700 1100}%
\special{pa 1700 1400}%
\special{fp}%
\special{pa 1600 1300}%
\special{pa 1800 1300}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 1600 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 700 400 800 2 0 0 0
% $\varnothing$
\put(4.0000,-8.0000){\makebox(0,0)[lb]{$\varnothing$}}%
% LINE 2 0 3 0 Black White  
% 36 2600 400 2600 1100 2600 1100 2800 1100 2800 1100 2800 800 2600 800 2900 800 2700 800 2700 1100 2600 1000 2800 1000 2800 900 2600 900 2600 400 3100 400 3200 400 3600 400 3200 400 3200 1100 3200 1100 3300 1100 3300 1100 3300 800 3200 800 3400 800 3200 900 3300 900 3300 1000 3200 1000 3700 400 4100 400 3700 400 3700 800 3900 800 3900 800
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 1100}%
\special{fp}%
\special{pa 2600 1100}%
\special{pa 2800 1100}%
\special{fp}%
\special{pa 2800 1100}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2900 800}%
\special{fp}%
\special{pa 2700 800}%
\special{pa 2700 1100}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2800 1000}%
\special{fp}%
\special{pa 2800 900}%
\special{pa 2600 900}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 3100 400}%
\special{fp}%
\special{pa 3200 400}%
\special{pa 3600 400}%
\special{fp}%
\special{pa 3200 400}%
\special{pa 3200 1100}%
\special{fp}%
\special{pa 3200 1100}%
\special{pa 3300 1100}%
\special{fp}%
\special{pa 3300 1100}%
\special{pa 3300 800}%
\special{fp}%
\special{pa 3200 800}%
\special{pa 3400 800}%
\special{fp}%
\special{pa 3200 900}%
\special{pa 3300 900}%
\special{fp}%
\special{pa 3300 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3700 400}%
\special{pa 4100 400}%
\special{fp}%
\special{pa 3700 400}%
\special{pa 3700 800}%
\special{fp}%
\special{pa 3900 800}%
\special{pa 3900 800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2700 400 2700 800
% 
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2700 800}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 3900 800
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 3900 800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3900 795 3925 705 3975 605 4045 510 4075 440 4100 395 4100 395
% 
\special{pn 8}%
\special{pa 3900 795}%
\special{pa 3916 733}%
\special{pa 3926 703}%
\special{pa 3938 673}%
\special{pa 3951 644}%
\special{pa 3968 616}%
\special{pa 3986 590}%
\special{pa 4007 565}%
\special{pa 4026 539}%
\special{pa 4043 513}%
\special{pa 4057 484}%
\special{pa 4069 454}%
\special{pa 4083 425}%
\special{pa 4099 397}%
\special{pa 4100 395}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3400 805 3425 715 3475 615 3545 520 3575 450 3600 405 3600 405
% 
\special{pn 8}%
\special{pa 3400 805}%
\special{pa 3416 743}%
\special{pa 3426 713}%
\special{pa 3438 683}%
\special{pa 3451 654}%
\special{pa 3468 626}%
\special{pa 3486 600}%
\special{pa 3507 575}%
\special{pa 3526 549}%
\special{pa 3543 523}%
\special{pa 3557 494}%
\special{pa 3569 464}%
\special{pa 3583 435}%
\special{pa 3599 407}%
\special{pa 3600 405}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 2900 800 2925 710 2975 610 3045 515 3075 445 3100 400 3100 400
% 
\special{pn 8}%
\special{pa 2900 800}%
\special{pa 2916 738}%
\special{pa 2926 708}%
\special{pa 2938 678}%
\special{pa 2951 649}%
\special{pa 2968 621}%
\special{pa 2986 595}%
\special{pa 3007 570}%
\special{pa 3026 544}%
\special{pa 3043 518}%
\special{pa 3057 489}%
\special{pa 3069 459}%
\special{pa 3083 430}%
\special{pa 3099 402}%
\special{pa 3100 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 1100 2700 1200 1 0 0 0
% $\sigma$
\put(27.0000,-12.0000){\makebox(0,0)[lt]{$\sigma$}}%
% STR 2 0 3 0 Black White  
% 4 3250 1070 3250 1170 1 0 0 0
% $\sigma^\times$
\put(32.5000,-11.7000){\makebox(0,0)[lt]{$\sigma^\times$}}%
% STR 2 0 3 0 Black White  
% 4 3810 840 3810 940 1 0 0 0
% $\sigma^\circ$
\put(38.1000,-9.4000){\makebox(0,0)[lt]{$\sigma^\circ$}}%
\end{picture}}%

